Probing neutrino nature at Borexino detector with chromium neutrino source

In this paper, we indicate a possibility of utilizing the intense chromium source ($\sim 370 PBq$) in probing the neutrino nature in low energy neutrino experiments with the ultra-low threshold and background real-time Borexino detector located near the source ($\sim 8 m$). We analyze the elastic scattering of electron neutrinos (Dirac or Majorana, respectively) on the unpolarized electrons in the relativistic neutrino limit. We assume that the incoming neutrino beam is the superposition of left-right chiral states. Left chiral neutrinos may be detected by the standard $V A$ and non-standard scalar $S_L$, tensor $T_L$ interactions, while right chiral ones partake only in the exotic $V + A$ and $S_R, T_R$ interactions. Our model-independent study is carried out for the flavour (current) neutrino eigenstates. We compute the expected event number for the standard $V-A$ interaction of the left chiral neutrinos using the current experimental values of standard couplings and in the case of left-right chiral superposition. We show that the significant decrement in the event number due to the interference terms between the standard and exotic interactions for the Majorana $\nu_e$'s may appear. The $90 \%$ C. L. sensitivity contours in the planes of corresponding exotic couplings are also found. The presence of interferences in the Majorana case gives the stronger constraints than for the Dirac neutrinos, even if the neutrino source is placed outside the detector.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

